Discovering parametrizations of implied volatility with symbolic regression

We investigate the data-driven discovery of parametric representations for implied volatility slices. Using symbolic regression, we search for simple analytic formulas that approximate the total implied variance as a function of log-moneyness and maturity. Our approach generates candidate parametrizations directly from market data without imposing a predefined functional form. We compare the resulting formulas with the widely used SVI parametrization in terms of accuracy and simplicity. Numerical experiments indicate that symbolic regression can identify compact parametrizations with competitive fitting performance.

==> images/svi-tree.tex <==
% \begin{tikzpicture}
% \tikzset{
%   every tree node/.style={
%     draw,
%     thick,
%     circle,
%     text=black,
%     minimum width=1cm,
%     font=\small,
%     align=center
%   },
%   level distance=1.5cm,
%   sibling distance=0.25cm,
%   blank/.style={draw=none},
%   edge from parent/.style={
%   	draw,
%     thick,
%     edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}
%   }
% }
% \Tree
% [.$+$ [.$a$ ] [.$*$ [.$b$ ] [.$+$ [.$*$ [.$\rho$ ] [.$-$ [.$z$ ] [.$m$ ]]] [.$\operatorname{sqrt}$ [.$+$ [.$(\,\cdot\,)^2$ [.$-$ [.$z$ ] [.$m$ ]] ] [.$(\,\cdot\,)^2$ [.$s$ ] ]] ]]]]
% \end{tikzpicture}
% \usetikzlibrary{trees, positioning, calc}
\def\borderColor{color2}
\tikzset{
    every node/.style={
            draw,
            thick,
            circle,
            text=color1,
            % draw=color1,
            color=black,
            minimum width=0.8cm,
            font=\small,
            align=center
        },
    level distance=1.0cm,
    level 1/.style={sibling distance=3.5cm},
    level 2/.style={sibling distance=3.5cm},
    level 3/.style={sibling distance=3.5cm},
    level 4/.style={sibling distance=1.25cm},
    level 5/.style={sibling distance=1.25cm},
    level 6/.style={sibling distance=1.25cm},
    level 7/.style={sibling distance=1.25cm},
    blank/.style={draw=none},
    edge from parent/.style={
            draw,
            thick,
            color=black,
            edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}
        }
}
\tikzset{boundaryStyle/.style={\borderColor, line width=0.5mm}}
\begin{tikzpicture}
    \node (n1) at (0,0) {$+$}
    child {node {$a$}}
    child {node {$*$}
            child {node {$b$}}
            child {node {$+$}
                    child {node {$*$}
                            child {node {$\rho$}}
                            child {node {$-$}
                                    child {node {$z$}}
                                    child {node {$m$}}
                                }
                        }
                    child {node {$\operatorname{sqrt}$}
                            child {node {$+$}
                                    child {node {$(\cdot)^2$}
                                            child {node {$-$}
                                                    child {node {$z$}}
                                                    child {node {$m$}}
                                                }
                                        }
                                    child {node {$(\cdot)^2$}
                                            child {node {$s$}}
                                        }
                                }
                        }
                }
        };
    % \node[above=0.5cm of n1, minimum width=0pt, anchor=center, draw=none, inner sep=0pt, outer sep=0pt] {\smash{$w^{\mathrm{SVI}}(z)=a+b\left(\rho(z-m) + \sqrt{(z-m)^2+s^2}\right)$}};
    % \node[draw=none, inner sep=0pt, outer sep=0pt, text height=0pt, text depth=0pt] at (0,0) {\smash{$w^{\mathrm{SVI}}(z)=a+b\left(\rho(z-m) + \sqrt{(z-m)^2+s^2}\right)$}};
\end{tikzpicture}

